When is a bosonic operator a Hamiltonian?

Hermitian polynomials in the quadrature operators $x$ and $p$ are the basic ingredients of continuous-variable quantum information, and increasingly exotic ones are now routinely engineered in superconducting circuits and trapped ions. However, such a polynomial need not define unique quantum dynamics: it may define exactly one, none, or an infinite family of physically distinct ones. Such obstructions are invisible to algebraic arguments and can compromise finite-dimensional truncations, which may fail to converge or silently converge to the wrong dynamics. We develop a method, implemented as an algorithm, which decides which case occurs, and how large the family is, from the coefficients alone, with no functional-analytic input from the user. For Gaussian operators the answer is always one; for non-Gaussian ones, a regime continuous-variable quantum computing cannot do without, the other outcomes occur already for simple and physically natural Hamiltonians. We apply the algorithm to operators drawn from the recent literature.

==> diagram2.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={rectangle, draw, rounded corners=4pt, text width=4.1cm,
                inner sep=3.5pt, align=center, line width=0.7pt},
    dia/.style={diamond, draw, aspect=1.5, inner sep=1pt, align=center,
                rounded corners=2pt, line width=0.7pt},
    arrow/.style={-Latex, line width=0.7pt},
    lbl/.style={font=\scriptsize, anchor=east, inner sep=3pt}
]
\def\spine{-3.0}
\def\mid{-1.2}

\node[box] (op) at (\mid,0) {Hermitian operator $H$};
\node[dia] (q)  at (\mid,-1.3) {Deficiency\\ indices $n_\pm$};

\node[box, draw=green!55!black, fill=green!12] (one) at (0,-2.9)
    {Unique physical realization};
\node[box, draw=orange!90!black, fill=orange!18] (multi) at (0,-4.3)
    {Additional information about the system required};
\node[box, draw=red!75!black, fill=red!12] (none) at (0,-5.8)
    {No physical realization possible};

\draw[arrow] (op) -- (q);
\draw[line width=0.7pt] (q.south) -- (\mid,-2.1) -- (\spine,-2.1) -- (\spine,-5.8);
\draw[arrow] (\spine,-2.9) -- (one.west);
\draw[arrow] (\spine,-4.3) -- (multi.west);
\draw[arrow] (\spine,-5.8) -- (none.west);

\node[lbl] at (\spine,-2.9) {$n_+=n_-=0$};
\node[lbl] at (\spine,-4.3) {$n_+=n_-\neq0$};
\node[lbl] at (\spine,-5.8) {$n_+\neq n_-$};
\end{tikzpicture}
